Beyond Magnitude and Shape: A Direction-Aware Loss for Time Series Forecasting

The direction of change --- whether a series will move up or down --- is often as important as its exact value in decisiondriven applications such as risk management and financial forecasting. However, most forecasting losses optimize either point magnitude or shape and frequency structure, and none explicitly targets the direction of change. In this paper, we find that MSE-trained forecasters fail on the direction of small moves. To address this, we propose CosDir, a simple yet effective direction-aware loss that aligns the difference vectors of the prediction and the target via cosine similarity. Being scale-invariant, CosDir keeps a directional gradient on small moves, re-injecting learning signal exactly where MSE neglects it. CosDir is a lightweight, plug-in term that attaches to any backbone without architectural modification. Since the best ratio for mixing the directional and magnitude terms differs across datasets, we further propose CosDir-UW, an extension that makes this ratio adaptive by learning it during training, matching a per-dataset tuned weight with no hyperparameter. We conduct over 100K experiments, demonstrating that our method consistently and significantly improves directional accuracy while preserving magnitude accuracy, and that it outperforms various loss functions. Code is available at: https://github.com/seunghan96/cosdir.

==> (inline-0) <==
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
ETTh1 & 0.572 & 0.576 & 0.579 & 0.583 & 0.586 & 0.588 & 0.591 & 0.592 & 0.594 & 0.594 & \textbf{0.595} \\
ETTh2 & 0.538 & 0.545 & 0.550 & 0.556 & 0.560 & 0.565 & 0.567 & 0.569 & 0.572 & 0.573 & \textbf{0.575} \\
ETTm1 & 0.538 & 0.540 & 0.542 & 0.544 & 0.545 & 0.546 & 0.547 & \textbf{0.547} & 0.547 & 0.547 & 0.546 \\
ETTm2 & 0.526 & 0.531 & 0.533 & 0.537 & 0.539 & 0.540 & 0.542 & 0.542 & 0.543 & 0.544 & \textbf{0.544} \\
Weather & 0.524 & 0.528 & 0.531 & 0.535 & 0.538 & 0.541 & 0.544 & 0.545 & 0.546 & 0.547 & \textbf{0.547} \\
Solar & 0.669 & 0.686 & 0.696 & 0.709 & 0.717 & 0.725 & 0.727 & 0.729 & 0.730 & 0.730 & \textbf{0.732} \\
Traffic & 0.724 & 0.731 & 0.734 & 0.738 & 0.741 & 0.740 & 0.748 & 0.749 & 0.751 & 0.752 & \textbf{0.752} \\
Electricity & 0.695 & 0.706 & 0.709 & 0.713 & 0.716 & 0.710 & 0.721 & 0.722 & 0.724 & 0.725 & \textbf{0.727} \\
RealVar & 0.512 & 0.515 & 0.517 & 0.519 & 0.520 & 0.519 & 0.523 & 0.524 & 0.524 & 0.525 & \textbf{0.525} \\
RealVol & 0.511 & 0.514 & 0.516 & 0.517 & 0.519 & 0.518 & 0.521 & 0.522 & 0.522 & 0.523 & \textbf{0.523} \\
RealVol60 & 0.508 & 0.513 & 0.515 & 0.517 & 0.519 & 0.523 & 0.523 & 0.524 & 0.525 & 0.525 & \textbf{0.526} \\
AbsRet & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & \textbf{0.508} & 0.508 \\
StockVol & 0.508 & 0.511 & 0.512 & 0.513 & 0.515 & 0.514 & 0.517 & 0.518 & 0.518 & 0.519 & \textbf{0.519} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (MSE)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
ETTh1 & 0.554 & 0.553 & 0.553 & \textbf{0.552} & 0.553 & 0.556 & 0.556 & 0.558 & 0.563 & 0.568 & 0.576 \\
ETTh2 & 0.651 & 0.652 & 0.652 & 0.652 & 0.652 & \textbf{0.650} & 0.653 & 0.663 & 0.671 & 0.682 & 0.687 \\
ETTm1 & 0.465 & 0.467 & \textbf{0.467} & 0.468 & 0.469 & 0.468 & 0.472 & 0.474 & 0.481 & 0.488 & 0.499 \\
ETTm2 & 0.448 & 0.453 & 0.453 & 0.455 & 0.458 & \textbf{0.452} & 0.457 & 0.455 & 0.455 & 0.458 & 0.459 \\
Weather & 0.273 & \textbf{0.274} & 0.274 & 0.275 & 0.276 & 0.277 & 0.280 & 0.281 & 0.285 & 0.289 & 0.296 \\
Solar & 0.360 & \textbf{0.356} & 0.360 & 0.356 & 0.366 & 0.372 & 0.370 & 0.375 & 0.388 & 0.394 & 0.404 \\
Traffic & 0.781 & \textbf{0.752} & 0.752 & 0.755 & 0.757 & 0.786 & 0.763 & 0.768 & 0.777 & 0.784 & 0.798 \\
Electricity & 0.277 & 0.247 & 0.247 & \textbf{0.246} & 0.247 & 0.287 & 0.250 & 0.251 & 0.254 & 0.258 & 0.266 \\
RealVar & 0.496 & 0.463 & 0.463 & \textbf{0.462} & 0.464 & 0.499 & 0.465 & 0.466 & 0.471 & 0.473 & 0.482 \\
RealVol & 0.504 & 0.471 & 0.470 & \textbf{0.470} & 0.471 & 0.506 & 0.472 & 0.473 & 0.476 & 0.479 & 0.489 \\
RealVol60 & 0.255 & 0.263 & 0.264 & 0.265 & 0.267 & \textbf{0.261} & 0.269 & 0.273 & 0.278 & 0.282 & 0.290 \\
AbsRet & 0.867 & \textbf{0.869} & 0.869 & 0.870 & 0.871 & 0.872 & 0.874 & 0.876 & 0.878 & 0.881 & 0.886 \\
StockVol & 0.471 & 0.450 & \textbf{0.448} & 0.450 & 0.450 & 0.473 & 0.452 & 0.452 & 0.454 & 0.459 & 0.462 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.542 & 0.546 & 0.547 & 0.548 & 0.549 & 0.546 & 0.551 & 0.553 & 0.553 & 0.554 & \textbf{0.556} \\
Crossformer & 0.539 & 0.539 & 0.541 & 0.544 & 0.545 & 0.548 & 0.550 & 0.551 & 0.554 & 0.555 & \textbf{0.557} \\
DLinear & 0.566 & 0.573 & 0.576 & 0.578 & \textbf{0.578} & 0.576 & 0.576 & 0.576 & 0.575 & 0.574 & 0.573 \\
FEDformer & 0.551 & 0.556 & 0.557 & 0.560 & 0.561 & 0.559 & 0.565 & 0.566 & 0.567 & 0.567 & \textbf{0.568} \\
FiLM & 0.595 & 0.590 & 0.591 & 0.591 & 0.591 & \textbf{0.599} & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 \\
FreTS & 0.553 & 0.564 & 0.571 & 0.578 & 0.581 & 0.582 & 0.588 & 0.589 & 0.590 & 0.591 & \textbf{0.592} \\
LightTS & 0.526 & 0.528 & 0.530 & 0.532 & 0.533 & 0.534 & 0.537 & 0.538 & 0.539 & 0.540 & \textbf{0.541} \\
PatchTST & 0.569 & 0.574 & 0.578 & 0.581 & 0.584 & 0.584 & 0.588 & \textbf{0.589} & 0.589 & 0.589 & 0.588 \\
Pyraformer & 0.545 & 0.547 & 0.548 & 0.549 & 0.550 & 0.551 & 0.551 & 0.551 & 0.552 & \textbf{0.552} & 0.551 \\
SegRNN & 0.545 & 0.550 & 0.552 & 0.555 & 0.558 & 0.559 & 0.562 & 0.563 & 0.563 & \textbf{0.563} & 0.563 \\
TSMixer & 0.531 & 0.534 & 0.536 & 0.538 & 0.541 & 0.541 & 0.545 & 0.547 & 0.548 & 0.549 & \textbf{0.551} \\
TiDE & 0.532 & 0.525 & 0.527 & 0.529 & 0.530 & \textbf{0.542} & 0.534 & 0.535 & 0.535 & 0.536 & 0.536 \\
TimeMixer & 0.546 & 0.531 & 0.537 & 0.546 & 0.551 & \textbf{0.575} & 0.558 & 0.559 & 0.560 & 0.560 & 0.561 \\
TimesNet & 0.558 & 0.566 & 0.571 & 0.575 & 0.579 & 0.579 & 0.584 & 0.586 & 0.587 & 0.588 & \textbf{0.589} \\
iTransformer & 0.553 & 0.559 & 0.563 & 0.567 & 0.571 & 0.573 & 0.578 & 0.580 & 0.582 & 0.583 & \textbf{0.584} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (MSE)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.601 & 0.588 & 0.588 & \textbf{0.580} & 0.591 & 0.611 & 0.589 & 0.593 & 0.601 & 0.604 & 0.612 \\
Crossformer & 0.566 & 0.510 & \textbf{0.510} & 0.511 & 0.512 & 0.575 & 0.512 & 0.519 & 0.526 & 0.528 & 0.526 \\
DLinear & 0.443 & 0.440 & \textbf{0.439} & 0.441 & 0.442 & 0.449 & 0.449 & 0.451 & 0.458 & 0.462 & 0.471 \\
FEDformer & 0.510 & \textbf{0.491} & 0.492 & 0.492 & 0.494 & 0.512 & 0.496 & 0.497 & 0.500 & 0.506 & 0.514 \\
FiLM & 0.453 & \textbf{0.429} & 0.429 & 0.431 & 0.432 & 0.460 & 0.435 & 0.436 & 0.439 & 0.440 & 0.443 \\
FreTS & 0.418 & \textbf{0.413} & 0.413 & 0.414 & 0.415 & 0.422 & 0.420 & 0.422 & 0.427 & 0.431 & 0.438 \\
LightTS & 0.492 & 0.481 & \textbf{0.481} & 0.481 & 0.481 & 0.494 & 0.484 & 0.486 & 0.491 & 0.496 & 0.506 \\
PatchTST & 0.420 & 0.413 & 0.413 & 0.413 & \textbf{0.412} & 0.419 & 0.415 & 0.416 & 0.421 & 0.424 & 0.433 \\
Pyraformer & 0.759 & \textbf{0.754} & 0.756 & 0.760 & 0.764 & 0.768 & 0.768 & 0.772 & 0.780 & 0.797 & 0.813 \\
SegRNN & 0.458 & 0.446 & \textbf{0.446} & 0.446 & 0.447 & 0.461 & 0.452 & 0.455 & 0.462 & 0.468 & 0.478 \\
TSMixer & 0.524 & 0.519 & 0.519 & \textbf{0.519} & 0.519 & 0.528 & 0.522 & 0.523 & 0.527 & 0.531 & 0.540 \\
TiDE & 0.464 & 0.443 & \textbf{0.443} & 0.443 & 0.443 & 0.466 & 0.446 & 0.447 & 0.451 & 0.454 & 0.460 \\
TimeMixer & 0.430 & \textbf{0.405} & 0.405 & 0.405 & 0.406 & 0.434 & 0.409 & 0.410 & 0.413 & 0.416 & 0.421 \\
TimesNet & 0.504 & \textbf{0.495} & 0.497 & 0.496 & 0.502 & 0.505 & 0.498 & 0.497 & 0.497 & 0.500 & 0.504 \\
iTransformer & 0.434 & 0.428 & 0.427 & 0.427 & \textbf{0.427} & 0.435 & 0.429 & 0.429 & 0.433 & 0.436 & 0.443 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.584 & 0.586 & 0.587 & 0.592 & 0.594 & 0.600 & 0.600 & 0.608 & 0.609 & 0.609 & \textbf{0.616} \\
Crossformer & 0.592 & 0.597 & 0.602 & 0.607 & 0.610 & 0.616 & 0.621 & 0.623 & 0.626 & 0.627 & \textbf{0.628} \\
DLinear & 0.582 & 0.590 & 0.593 & 0.597 & 0.599 & 0.602 & 0.603 & 0.604 & 0.605 & \textbf{0.606} & 0.606 \\
FEDformer & 0.568 & 0.569 & 0.573 & 0.579 & 0.582 & 0.585 & 0.590 & 0.592 & 0.595 & 0.596 & \textbf{0.598} \\
FiLM & 0.630 & 0.628 & 0.627 & 0.626 & 0.626 & 0.626 & 0.626 & 0.627 & 0.628 & 0.629 & \textbf{0.630} \\
FreTS & 0.591 & 0.601 & 0.607 & 0.612 & 0.616 & 0.618 & 0.622 & 0.624 & 0.626 & 0.627 & \textbf{0.628} \\
LightTS & 0.515 & 0.515 & 0.515 & 0.516 & 0.516 & 0.516 & 0.517 & 0.517 & 0.518 & \textbf{0.518} & 0.518 \\
PatchTST & 0.622 & 0.629 & 0.634 & 0.639 & 0.641 & 0.643 & 0.644 & 0.644 & 0.645 & 0.645 & \textbf{0.645} \\
Pyraformer & 0.526 & 0.528 & 0.529 & 0.530 & 0.531 & 0.529 & 0.531 & 0.531 & 0.531 & 0.532 & \textbf{0.533} \\
SegRNN & 0.555 & 0.560 & 0.564 & 0.569 & 0.572 & 0.574 & 0.578 & 0.579 & 0.581 & 0.582 & \textbf{0.583} \\
TSMixer & 0.524 & 0.525 & 0.525 & 0.527 & 0.528 & 0.529 & 0.531 & 0.532 & 0.533 & 0.534 & \textbf{0.535} \\
TiDE & 0.535 & 0.536 & 0.537 & 0.538 & 0.539 & 0.539 & 0.541 & \textbf{0.541} & 0.541 & 0.541 & 0.540 \\
TimeMixer & 0.565 & 0.569 & 0.572 & 0.577 & 0.579 & 0.579 & 0.584 & 0.584 & \textbf{0.584} & 0.584 & 0.583 \\
TimesNet & 0.610 & 0.618 & 0.631 & 0.641 & 0.648 & 0.657 & 0.662 & 0.664 & 0.666 & \textbf{0.667} & 0.667 \\
iTransformer & 0.586 & 0.591 & 0.595 & 0.601 & 0.605 & 0.609 & 0.612 & 0.614 & 0.616 & 0.617 & \textbf{0.618} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.572 & 0.579 & 0.585 & 0.590 & 0.592 & 0.595 & 0.598 & 0.602 & 0.602 & 0.601 & \textbf{0.605} \\
Crossformer & 0.513 & 0.516 & 0.518 & 0.522 & 0.525 & 0.529 & 0.533 & 0.550 & 0.579 & 0.588 & \textbf{0.594} \\
DLinear & 0.558 & 0.572 & 0.582 & \textbf{0.585} & 0.582 & 0.577 & 0.567 & 0.562 & 0.556 & 0.553 & 0.550 \\
FEDformer & 0.528 & 0.538 & 0.543 & 0.549 & 0.554 & 0.556 & 0.566 & 0.570 & 0.575 & 0.578 & \textbf{0.583} \\
FiLM & 0.631 & 0.633 & 0.634 & 0.634 & 0.635 & 0.635 & 0.636 & 0.636 & 0.636 & 0.636 & \textbf{0.636} \\
FreTS & 0.538 & 0.551 & 0.561 & 0.576 & 0.584 & 0.592 & 0.596 & 0.600 & 0.604 & 0.606 & \textbf{0.608} \\
LightTS & 0.505 & 0.505 & 0.505 & 0.505 & 0.506 & 0.506 & 0.507 & 0.507 & 0.507 & 0.508 & \textbf{0.508} \\
PatchTST & 0.582 & 0.593 & 0.601 & 0.613 & 0.617 & 0.622 & 0.623 & 0.624 & \textbf{0.624} & 0.624 & 0.623 \\
Pyraformer & 0.500 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.502 & 0.502 & 0.503 & \textbf{0.507} \\
SegRNN & 0.521 & 0.527 & 0.531 & 0.538 & 0.542 & 0.549 & 0.551 & 0.553 & 0.555 & 0.556 & \textbf{0.557} \\
TSMixer & 0.502 & 0.501 & 0.502 & 0.502 & 0.502 & 0.504 & 0.505 & 0.505 & 0.506 & 0.508 & \textbf{0.511} \\
TiDE & 0.514 & 0.515 & 0.516 & 0.518 & 0.520 & 0.523 & 0.524 & 0.525 & \textbf{0.525} & 0.525 & 0.524 \\
TimeMixer & 0.529 & 0.536 & 0.541 & 0.547 & 0.551 & 0.554 & \textbf{0.556} & 0.556 & 0.554 & 0.552 & 0.550 \\
TimesNet & 0.534 & 0.549 & 0.571 & 0.593 & 0.617 & 0.641 & 0.650 & 0.655 & 0.662 & 0.664 & \textbf{0.667} \\
iTransformer & 0.546 & 0.554 & 0.561 & 0.571 & 0.578 & 0.587 & 0.592 & 0.595 & 0.598 & 0.600 & \textbf{0.601} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.522 & 0.521 & 0.522 & 0.523 & 0.523 & 0.524 & 0.527 & 0.531 & 0.533 & 0.535 & \textbf{0.537} \\
Crossformer & 0.538 & 0.540 & 0.542 & 0.551 & 0.555 & 0.563 & 0.565 & 0.566 & \textbf{0.566} & 0.566 & 0.565 \\
DLinear & 0.578 & \textbf{0.581} & 0.581 & 0.579 & 0.578 & 0.576 & 0.575 & 0.574 & 0.573 & 0.573 & 0.572 \\
FEDformer & 0.529 & 0.530 & 0.529 & 0.529 & 0.530 & 0.531 & 0.531 & 0.531 & 0.531 & 0.531 & \textbf{0.532} \\
FiLM & 0.583 & 0.584 & \textbf{0.584} & 0.584 & 0.584 & 0.584 & 0.584 & 0.584 & 0.583 & 0.583 & 0.583 \\
FreTS & 0.529 & 0.532 & 0.535 & 0.539 & 0.540 & 0.542 & 0.543 & 0.544 & 0.544 & \textbf{0.544} & 0.544 \\
LightTS & 0.515 & 0.515 & 0.515 & 0.515 & 0.516 & \textbf{0.516} & 0.516 & 0.515 & 0.515 & 0.514 & 0.513 \\
PatchTST & 0.560 & 0.562 & 0.564 & 0.565 & 0.566 & \textbf{0.567} & 0.566 & 0.566 & 0.564 & 0.563 & 0.562 \\
Pyraformer & 0.514 & 0.514 & 0.514 & \textbf{0.515} & 0.514 & 0.514 & 0.513 & 0.513 & 0.512 & 0.511 & 0.510 \\
SegRNN & 0.534 & 0.536 & 0.537 & 0.538 & 0.539 & \textbf{0.540} & 0.540 & 0.539 & 0.538 & 0.537 & 0.535 \\
TSMixer & 0.519 & 0.519 & 0.519 & 0.520 & \textbf{0.520} & 0.520 & 0.519 & 0.518 & 0.517 & 0.516 & 0.515 \\
TiDE & 0.527 & 0.528 & 0.529 & \textbf{0.529} & 0.529 & 0.529 & 0.528 & 0.527 & 0.526 & 0.525 & 0.524 \\
TimeMixer & 0.530 & 0.534 & 0.539 & 0.549 & 0.555 & 0.559 & \textbf{0.560} & 0.560 & 0.557 & 0.555 & 0.551 \\
TimesNet & 0.555 & 0.563 & 0.569 & 0.575 & 0.578 & 0.581 & 0.583 & 0.586 & 0.590 & 0.590 & \textbf{0.592} \\
iTransformer & 0.542 & 0.545 & 0.547 & 0.550 & 0.551 & 0.553 & 0.553 & 0.553 & \textbf{0.553} & 0.553 & 0.552 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.546 & 0.546 & 0.549 & 0.555 & 0.554 & 0.557 & 0.558 & 0.558 & 0.557 & 0.560 & \textbf{0.562} \\
Crossformer & 0.503 & 0.504 & 0.506 & 0.506 & 0.507 & 0.511 & 0.516 & 0.518 & 0.521 & 0.526 & \textbf{0.531} \\
DLinear & 0.567 & 0.575 & 0.574 & \textbf{0.576} & 0.576 & 0.574 & 0.573 & 0.572 & 0.570 & 0.568 & 0.565 \\
FEDformer & 0.536 & 0.541 & 0.543 & 0.545 & 0.545 & 0.543 & 0.545 & 0.543 & 0.546 & 0.549 & \textbf{0.553} \\
FiLM & 0.581 & 0.585 & 0.585 & 0.586 & 0.587 & 0.587 & 0.588 & 0.588 & 0.588 & 0.588 & \textbf{0.588} \\
FreTS & 0.513 & 0.518 & 0.520 & 0.522 & 0.524 & 0.526 & 0.530 & 0.531 & 0.532 & 0.533 & \textbf{0.533} \\
LightTS & 0.504 & 0.504 & 0.504 & 0.504 & 0.505 & 0.506 & 0.506 & 0.506 & \textbf{0.506} & 0.506 & 0.505 \\
PatchTST & 0.544 & 0.550 & 0.552 & 0.555 & 0.556 & \textbf{0.556} & 0.556 & 0.555 & 0.555 & 0.555 & 0.554 \\
Pyraformer & 0.501 & \textbf{0.501} & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 \\
SegRNN & 0.516 & 0.519 & \textbf{0.519} & 0.518 & 0.516 & 0.515 & 0.514 & 0.513 & 0.513 & 0.513 & 0.513 \\
TSMixer & 0.504 & 0.504 & 0.504 & 0.505 & 0.506 & 0.506 & 0.507 & 0.507 & \textbf{0.508} & 0.507 & 0.507 \\
TiDE & 0.520 & 0.527 & 0.531 & 0.535 & 0.537 & 0.538 & \textbf{0.538} & 0.537 & 0.536 & 0.535 & 0.532 \\
TimeMixer & 0.514 & 0.519 & 0.525 & 0.537 & 0.546 & 0.554 & 0.557 & 0.558 & \textbf{0.559} & 0.559 & 0.558 \\
TimesNet & 0.528 & 0.551 & 0.566 & 0.582 & 0.592 & 0.597 & 0.602 & 0.605 & 0.607 & 0.609 & \textbf{0.610} \\
iTransformer & 0.514 & 0.516 & 0.519 & 0.524 & 0.527 & 0.535 & 0.538 & 0.541 & 0.544 & 0.546 & \textbf{0.548} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.521 & 0.524 & 0.526 & 0.526 & 0.526 & 0.531 & 0.536 & 0.536 & 0.539 & 0.539 & \textbf{0.542} \\
Crossformer & 0.516 & 0.519 & 0.521 & 0.526 & 0.530 & 0.533 & 0.539 & 0.542 & 0.545 & 0.547 & \textbf{0.547} \\
DLinear & 0.558 & 0.565 & \textbf{0.567} & 0.567 & 0.566 & 0.565 & 0.565 & 0.564 & 0.563 & 0.563 & 0.561 \\
FEDformer & 0.529 & 0.534 & 0.537 & 0.542 & 0.546 & 0.548 & 0.554 & 0.555 & 0.556 & 0.556 & \textbf{0.557} \\
FiLM & 0.569 & 0.570 & 0.570 & 0.570 & 0.570 & 0.571 & 0.571 & 0.571 & 0.571 & 0.571 & \textbf{0.571} \\
FreTS & 0.513 & 0.525 & 0.533 & 0.541 & \textbf{0.542} & 0.540 & 0.540 & 0.538 & 0.538 & 0.538 & 0.539 \\
LightTS & 0.508 & 0.509 & 0.511 & 0.513 & 0.514 & 0.515 & 0.516 & 0.516 & 0.517 & 0.518 & \textbf{0.518} \\
PatchTST & 0.531 & 0.531 & 0.532 & 0.533 & 0.534 & 0.536 & 0.537 & 0.538 & 0.540 & 0.542 & \textbf{0.544} \\
Pyraformer & 0.508 & 0.509 & 0.510 & 0.514 & 0.518 & 0.528 & 0.534 & 0.538 & 0.543 & 0.546 & \textbf{0.549} \\
SegRNN & 0.511 & 0.513 & 0.516 & 0.519 & 0.522 & 0.527 & 0.530 & \textbf{0.531} & 0.530 & 0.528 & 0.524 \\
TSMixer & 0.511 & 0.511 & 0.512 & 0.513 & 0.514 & 0.515 & 0.516 & 0.518 & 0.519 & 0.521 & \textbf{0.523} \\
TiDE & 0.517 & 0.522 & 0.525 & 0.528 & 0.529 & 0.530 & 0.531 & 0.531 & 0.531 & 0.532 & \textbf{0.532} \\
TimeMixer & 0.515 & 0.519 & 0.523 & 0.533 & 0.542 & 0.555 & 0.560 & 0.562 & 0.564 & 0.564 & \textbf{0.564} \\
TimesNet & 0.527 & 0.544 & 0.558 & 0.572 & 0.577 & 0.581 & 0.586 & 0.585 & 0.587 & \textbf{0.588} & 0.587 \\
iTransformer & 0.523 & 0.525 & 0.528 & 0.532 & 0.535 & 0.540 & 0.544 & 0.547 & 0.550 & 0.552 & \textbf{0.553} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.535 & 0.530 & 0.534 & 0.533 & 0.540 & 0.537 & 0.532 & 0.540 & 0.539 & 0.539 & \textbf{0.553} \\
Crossformer & 0.653 & 0.664 & 0.670 & 0.678 & 0.681 & \textbf{0.697} & 0.681 & 0.671 & 0.662 & 0.657 & 0.658 \\
DLinear & 0.749 & 0.750 & 0.750 & \textbf{0.750} & 0.750 & 0.750 & 0.749 & 0.749 & 0.748 & 0.747 & 0.746 \\
FEDformer & 0.697 & 0.705 & 0.713 & 0.723 & 0.728 & 0.740 & 0.744 & 0.749 & 0.754 & 0.753 & \textbf{0.758} \\
FiLM & 0.753 & 0.753 & 0.753 & 0.753 & 0.753 & \textbf{0.754} & 0.753 & 0.753 & 0.753 & 0.753 & 0.753 \\
FreTS & 0.654 & 0.702 & 0.727 & 0.742 & 0.747 & 0.749 & 0.750 & 0.752 & 0.753 & 0.753 & \textbf{0.753} \\
LightTS & 0.609 & 0.625 & 0.637 & 0.657 & 0.670 & 0.686 & 0.697 & 0.704 & 0.710 & 0.713 & \textbf{0.716} \\
PatchTST & 0.736 & 0.738 & 0.738 & 0.739 & 0.739 & 0.740 & 0.741 & \textbf{0.741} & 0.741 & 0.740 & 0.736 \\
Pyraformer & 0.720 & 0.757 & 0.768 & 0.773 & 0.774 & \textbf{0.774} & 0.773 & 0.772 & 0.772 & 0.769 & 0.762 \\
SegRNN & 0.643 & 0.657 & 0.671 & 0.699 & 0.724 & 0.750 & 0.759 & 0.762 & 0.764 & 0.765 & \textbf{0.766} \\
TSMixer & 0.627 & 0.642 & 0.656 & 0.681 & 0.700 & 0.722 & 0.735 & 0.742 & 0.749 & 0.752 & \textbf{0.755} \\
TiDE & 0.601 & 0.613 & 0.623 & 0.640 & 0.652 & 0.669 & 0.680 & 0.687 & 0.695 & 0.699 & \textbf{0.703} \\
TimeMixer & 0.619 & 0.658 & 0.697 & 0.745 & 0.758 & 0.765 & 0.766 & 0.767 & 0.767 & 0.767 & \textbf{0.767} \\
TimesNet & 0.730 & 0.756 & 0.761 & 0.764 & 0.766 & 0.769 & 0.770 & 0.771 & 0.772 & 0.773 & \textbf{0.774} \\
iTransformer & 0.710 & 0.735 & 0.747 & 0.759 & 0.766 & 0.771 & 0.773 & 0.774 & \textbf{0.774} & 0.774 & 0.773 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.708 & 0.728 & 0.731 & 0.729 & 0.733 & 0.710 & 0.746 & 0.747 & 0.750 & 0.754 & \textbf{0.758} \\
Crossformer & 0.627 & 0.626 & 0.627 & 0.628 & 0.628 & \textbf{0.630} & 0.628 & 0.628 & 0.628 & 0.629 & 0.629 \\
DLinear & 0.771 & 0.776 & 0.778 & 0.779 & 0.780 & \textbf{0.780} & 0.780 & 0.779 & 0.779 & 0.779 & 0.779 \\
FEDformer & 0.738 & 0.752 & 0.754 & 0.758 & 0.760 & 0.750 & 0.767 & 0.769 & 0.772 & 0.774 & \textbf{0.775} \\
FreTS & 0.727 & 0.735 & 0.741 & 0.748 & 0.753 & 0.759 & 0.763 & 0.765 & 0.767 & 0.767 & \textbf{0.768} \\
LightTS & 0.623 & 0.625 & 0.627 & 0.632 & 0.636 & 0.643 & 0.649 & 0.655 & 0.663 & 0.668 & \textbf{0.675} \\
PatchTST & 0.770 & \textbf{0.769} & 0.768 & 0.767 & 0.765 & 0.762 & 0.757 & 0.753 & 0.746 & 0.740 & 0.731 \\
Pyraformer & 0.747 & 0.754 & 0.758 & 0.764 & 0.767 & 0.771 & \textbf{0.772} & 0.772 & 0.771 & 0.770 & 0.769 \\
SegRNN & 0.717 & 0.722 & 0.727 & 0.734 & 0.739 & 0.746 & 0.751 & 0.754 & 0.757 & 0.758 & \textbf{0.759} \\
TSMixer & 0.653 & 0.657 & 0.661 & 0.667 & 0.672 & 0.680 & 0.686 & 0.690 & 0.694 & 0.697 & \textbf{0.700} \\
TimesNet & 0.799 & 0.816 & 0.817 & 0.819 & 0.820 & 0.804 & 0.823 & 0.824 & 0.824 & 0.826 & \textbf{0.826} \\
iTransformer & 0.729 & 0.735 & 0.741 & 0.748 & 0.753 & 0.758 & 0.761 & 0.763 & 0.764 & 0.765 & \textbf{0.766} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.678 & 0.702 & 0.703 & 0.707 & 0.707 & 0.681 & 0.712 & 0.715 & 0.716 & \textbf{0.721} & 0.721 \\
Crossformer & 0.664 & 0.733 & 0.736 & 0.741 & 0.744 & 0.654 & 0.750 & 0.751 & 0.754 & 0.755 & \textbf{0.757} \\
DLinear & 0.708 & 0.712 & 0.715 & 0.719 & 0.722 & 0.726 & 0.728 & 0.731 & 0.734 & 0.737 & \textbf{0.742} \\
FEDformer & 0.681 & 0.700 & 0.704 & 0.709 & 0.712 & 0.686 & 0.720 & 0.722 & 0.724 & 0.725 & \textbf{0.726} \\
FiLM & 0.738 & 0.744 & 0.745 & 0.745 & 0.745 & 0.739 & 0.745 & 0.745 & \textbf{0.745} & 0.745 & 0.745 \\
FreTS & 0.733 & 0.744 & 0.751 & 0.756 & 0.758 & 0.760 & 0.761 & 0.761 & 0.762 & 0.762 & \textbf{0.762} \\
LightTS & 0.646 & 0.650 & 0.653 & 0.659 & 0.663 & 0.671 & 0.676 & 0.681 & 0.687 & 0.690 & \textbf{0.694} \\
PatchTST & 0.738 & 0.742 & 0.746 & \textbf{0.748} & 0.746 & 0.739 & 0.730 & 0.723 & 0.713 & 0.707 & 0.698 \\
Pyraformer & 0.687 & 0.696 & 0.699 & 0.704 & 0.706 & 0.697 & 0.708 & 0.710 & 0.711 & 0.712 & \textbf{0.714} \\
SegRNN & 0.690 & 0.693 & 0.695 & 0.698 & 0.700 & 0.704 & 0.707 & 0.709 & 0.713 & 0.715 & \textbf{0.717} \\
TSMixer & 0.668 & 0.672 & 0.675 & 0.680 & 0.685 & 0.692 & 0.698 & 0.703 & 0.709 & 0.713 & \textbf{0.717} \\
TiDE & 0.668 & 0.659 & 0.662 & 0.668 & 0.672 & 0.694 & 0.684 & 0.688 & 0.693 & 0.696 & \textbf{0.700} \\
TimesNet & 0.707 & 0.726 & 0.728 & 0.732 & 0.733 & 0.724 & 0.736 & 0.737 & 0.737 & 0.738 & \textbf{0.738} \\
iTransformer & 0.704 & 0.708 & 0.712 & 0.718 & 0.722 & 0.728 & 0.733 & 0.736 & 0.740 & 0.742 & \textbf{0.745} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.505 & 0.505 & \textbf{0.506} & 0.506 & 0.505 & 0.505 & 0.505 & 0.504 & 0.504 & 0.504 & 0.505 \\
Crossformer & 0.510 & 0.512 & 0.513 & 0.515 & 0.516 & 0.516 & 0.521 & 0.523 & 0.525 & 0.527 & \textbf{0.529} \\
DLinear & 0.513 & 0.518 & 0.522 & 0.523 & 0.525 & 0.523 & 0.525 & \textbf{0.526} & 0.525 & 0.525 & 0.523 \\
FEDformer & 0.507 & 0.508 & 0.508 & \textbf{0.508} & 0.508 & 0.507 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 \\
FiLM & 0.546 & 0.559 & \textbf{0.559} & 0.559 & 0.558 & 0.551 & 0.557 & 0.556 & 0.555 & 0.555 & 0.554 \\
FreTS & 0.517 & 0.529 & 0.536 & 0.545 & 0.549 & 0.546 & 0.555 & 0.557 & 0.557 & 0.558 & \textbf{0.559} \\
LightTS & 0.502 & 0.503 & 0.503 & 0.503 & 0.504 & 0.503 & 0.504 & 0.504 & 0.505 & 0.505 & \textbf{0.505} \\
PatchTST & 0.522 & 0.526 & 0.531 & 0.535 & 0.540 & 0.541 & 0.547 & 0.550 & 0.550 & \textbf{0.553} & 0.551 \\
Pyraformer & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & \textbf{0.502} & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 \\
SegRNN & 0.513 & 0.517 & 0.518 & 0.520 & 0.520 & 0.518 & \textbf{0.521} & 0.520 & 0.520 & 0.520 & 0.519 \\
TSMixer & 0.504 & 0.506 & 0.506 & 0.507 & 0.508 & 0.507 & 0.510 & 0.511 & 0.511 & 0.512 & \textbf{0.513} \\
TiDE & 0.502 & 0.503 & 0.503 & 0.504 & 0.504 & 0.504 & 0.506 & 0.506 & 0.506 & 0.507 & \textbf{0.507} \\
TimeMixer & 0.512 & 0.520 & 0.524 & 0.529 & 0.533 & 0.527 & 0.541 & 0.543 & 0.545 & 0.546 & \textbf{0.547} \\
TimesNet & 0.504 & 0.504 & 0.504 & 0.504 & 0.505 & 0.505 & 0.506 & 0.508 & 0.510 & 0.511 & \textbf{0.513} \\
iTransformer & 0.514 & 0.518 & 0.521 & 0.524 & 0.527 & 0.527 & 0.533 & 0.535 & 0.536 & \textbf{0.538} & 0.538 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.505 & 0.507 & 0.506 & 0.506 & \textbf{0.507} & 0.505 & 0.505 & 0.506 & 0.505 & 0.505 & 0.505 \\
Crossformer & 0.510 & 0.512 & 0.512 & 0.515 & 0.516 & 0.515 & 0.520 & 0.521 & 0.523 & 0.524 & \textbf{0.526} \\
DLinear & 0.512 & 0.518 & 0.522 & 0.522 & 0.524 & 0.522 & 0.523 & \textbf{0.525} & 0.523 & 0.523 & 0.521 \\
FEDformer & 0.507 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & \textbf{0.508} \\
FiLM & 0.541 & 0.552 & \textbf{0.553} & 0.552 & 0.552 & 0.546 & 0.551 & 0.551 & 0.550 & 0.550 & 0.549 \\
FreTS & 0.516 & 0.526 & 0.533 & 0.540 & 0.544 & 0.541 & 0.549 & 0.550 & 0.551 & 0.551 & \textbf{0.552} \\
LightTS & 0.502 & 0.503 & 0.503 & 0.503 & 0.503 & 0.503 & 0.504 & 0.504 & 0.505 & 0.505 & \textbf{0.505} \\
PatchTST & 0.520 & 0.524 & 0.528 & 0.531 & 0.535 & 0.536 & 0.541 & 0.544 & 0.544 & \textbf{0.546} & 0.545 \\
Pyraformer & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & \textbf{0.502} & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 \\
SegRNN & 0.512 & 0.516 & 0.517 & 0.518 & 0.519 & 0.517 & \textbf{0.519} & 0.519 & 0.518 & 0.518 & 0.518 \\
TSMixer & 0.504 & 0.506 & 0.506 & 0.507 & 0.507 & 0.507 & 0.509 & 0.510 & 0.511 & 0.511 & \textbf{0.512} \\
TiDE & 0.502 & 0.503 & 0.503 & 0.504 & 0.504 & 0.505 & 0.505 & 0.506 & 0.506 & 0.506 & \textbf{0.507} \\
TimeMixer & 0.511 & 0.518 & 0.521 & 0.526 & 0.530 & 0.528 & 0.536 & 0.538 & 0.539 & 0.540 & \textbf{0.541} \\
TimesNet & 0.503 & 0.504 & 0.504 & 0.504 & 0.505 & 0.505 & 0.505 & 0.506 & 0.508 & 0.511 & \textbf{0.514} \\
iTransformer & 0.513 & 0.517 & 0.519 & 0.521 & 0.524 & 0.525 & 0.529 & 0.531 & 0.532 & \textbf{0.534} & 0.533 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.501 & 0.502 & 0.501 & 0.501 & 0.501 & 0.502 & 0.502 & 0.501 & 0.502 & 0.502 & \textbf{0.502} \\
Crossformer & 0.503 & 0.503 & 0.503 & 0.504 & 0.504 & 0.504 & 0.504 & 0.504 & 0.504 & 0.505 & \textbf{0.505} \\
DLinear & 0.512 & 0.526 & 0.533 & 0.537 & 0.536 & \textbf{0.540} & 0.528 & 0.524 & 0.520 & 0.518 & 0.516 \\
FEDformer & 0.503 & 0.504 & 0.505 & 0.505 & \textbf{0.505} & 0.505 & 0.504 & 0.504 & 0.503 & 0.502 & 0.502 \\
FiLM & 0.556 & 0.577 & 0.577 & 0.577 & 0.577 & \textbf{0.578} & 0.576 & 0.576 & 0.576 & 0.575 & 0.575 \\
FreTS & 0.508 & 0.515 & 0.520 & 0.532 & 0.538 & 0.548 & 0.554 & 0.558 & 0.561 & 0.564 & \textbf{0.566} \\
LightTS & 0.501 & 0.501 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & 0.503 & 0.503 & \textbf{0.503} \\
PatchTST & 0.517 & 0.524 & 0.530 & 0.541 & 0.550 & 0.564 & 0.573 & 0.578 & 0.583 & 0.585 & \textbf{0.587} \\
Pyraformer & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & \textbf{0.500} & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
SegRNN & 0.504 & 0.505 & \textbf{0.505} & 0.505 & 0.505 & 0.505 & 0.504 & 0.504 & 0.504 & 0.503 & 0.503 \\
TSMixer & 0.502 & 0.502 & 0.502 & 0.503 & 0.503 & 0.504 & 0.504 & 0.505 & 0.505 & 0.506 & \textbf{0.507} \\
TiDE & 0.501 & 0.501 & 0.501 & 0.502 & 0.502 & 0.503 & 0.503 & 0.503 & 0.504 & 0.504 & \textbf{0.504} \\
TimeMixer & 0.509 & 0.515 & 0.521 & 0.528 & 0.534 & 0.547 & 0.545 & 0.547 & 0.550 & 0.552 & \textbf{0.554} \\
TimesNet & 0.500 & 0.500 & 0.501 & 0.501 & 0.502 & 0.503 & 0.503 & 0.504 & 0.505 & 0.505 & \textbf{0.506} \\
iTransformer & 0.508 & 0.513 & 0.517 & 0.523 & 0.528 & 0.532 & 0.541 & 0.545 & 0.549 & 0.552 & \textbf{0.555} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.509 & 0.510 & 0.510 & 0.510 & \textbf{0.511} & 0.509 & 0.510 & 0.510 & 0.510 & 0.511 & 0.511 \\
Crossformer & 0.508 & 0.508 & 0.507 & 0.507 & 0.507 & \textbf{0.508} & 0.508 & 0.507 & 0.507 & 0.507 & 0.507 \\
DLinear & 0.508 & 0.508 & 0.508 & 0.508 & 0.509 & 0.509 & 0.510 & 0.510 & 0.510 & \textbf{0.510} & 0.510 \\
FEDformer & 0.510 & 0.509 & 0.509 & 0.509 & 0.509 & \textbf{0.510} & 0.509 & 0.509 & 0.508 & 0.509 & 0.509 \\
FiLM & 0.508 & 0.508 & 0.509 & 0.509 & 0.509 & \textbf{0.510} & 0.509 & 0.509 & 0.509 & 0.509 & 0.509 \\
FreTS & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & 0.509 & 0.509 & 0.509 & 0.509 & 0.509 & \textbf{0.509} \\
LightTS & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & \textbf{0.507} & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 \\
PatchTST & 0.507 & 0.507 & 0.507 & 0.508 & 0.508 & 0.508 & 0.509 & 0.509 & 0.510 & 0.510 & \textbf{0.510} \\
Pyraformer & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & \textbf{0.507} & 0.507 & 0.507 & 0.507 & 0.507 & 0.506 \\
SegRNN & 0.508 & 0.507 & 0.508 & 0.508 & 0.508 & \textbf{0.508} & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 \\
TSMixer & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & 0.508 & 0.508 & \textbf{0.508} \\
TiDE & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & \textbf{0.508} & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 \\
TimeMixer & 0.508 & 0.507 & 0.507 & 0.508 & 0.508 & \textbf{0.508} & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 \\
TimesNet & 0.507 & 0.507 & 0.507 & 0.507 & 0.508 & 0.508 & 0.508 & 0.508 & 0.508 & \textbf{0.509} & 0.508 \\
iTransformer & 0.506 & 0.506 & 0.506 & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & 0.507 & \textbf{0.508} & 0.507 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c | cccccccccc}
\toprule
 & MSE & \multicolumn{10}{c}{$\lambda$ (DA)} \\
\cmidrule(lr){3-12}
Group & Base & $0.05$ & $0.1$ & $0.2$ & $0.3$ & $0.5$ & $0.75$ & $1.0$ & $1.5$ & $2.0$ & $3.0$ \\
\midrule
Autoformer & 0.506 & 0.506 & 0.506 & 0.506 & 0.506 & 0.506 & 0.506 & 0.506 & 0.506 & 0.506 & \textbf{0.507} \\
Crossformer & 0.506 & 0.507 & 0.508 & 0.508 & 0.508 & 0.508 & 0.511 & 0.512 & 0.513 & 0.515 & \textbf{0.516} \\
DLinear & 0.509 & 0.513 & 0.516 & 0.518 & \textbf{0.519} & 0.517 & 0.517 & 0.518 & 0.516 & 0.516 & 0.515 \\
FEDformer & 0.506 & 0.507 & 0.508 & 0.508 & 0.508 & 0.507 & 0.509 & \textbf{0.509} & 0.509 & 0.509 & 0.509 \\
FiLM & 0.535 & 0.546 & 0.547 & \textbf{0.547} & 0.547 & 0.542 & 0.547 & 0.547 & 0.546 & 0.546 & 0.546 \\
FreTS & 0.511 & 0.520 & 0.524 & 0.529 & 0.532 & 0.532 & 0.540 & 0.542 & 0.544 & 0.545 & \textbf{0.546} \\
LightTS & 0.501 & 0.501 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 & 0.503 & \textbf{0.503} \\
PatchTST & 0.514 & 0.517 & 0.519 & 0.522 & 0.526 & 0.528 & 0.534 & 0.538 & 0.540 & \textbf{0.543} & 0.542 \\
Pyraformer & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & 0.501 & \textbf{0.501} & 0.501 & 0.501 & 0.501 & 0.501 \\
SegRNN & 0.510 & 0.513 & 0.514 & 0.514 & \textbf{0.514} & 0.513 & 0.514 & 0.514 & 0.513 & 0.513 & 0.512 \\
TSMixer & 0.502 & 0.504 & 0.504 & 0.505 & 0.505 & 0.504 & 0.506 & 0.507 & 0.508 & 0.508 & \textbf{0.509} \\
TiDE & 0.501 & 0.502 & 0.502 & 0.502 & 0.503 & 0.504 & 0.504 & 0.504 & 0.505 & 0.505 & \textbf{0.505} \\
TimeMixer & 0.508 & 0.512 & 0.515 & 0.518 & 0.521 & 0.520 & 0.527 & 0.528 & 0.531 & 0.532 & \textbf{0.533} \\
TimesNet & 0.503 & 0.504 & 0.504 & 0.505 & 0.505 & 0.505 & 0.506 & 0.509 & 0.509 & \textbf{0.510} & 0.509 \\
iTransformer & 0.510 & 0.513 & 0.515 & 0.518 & 0.520 & 0.520 & 0.524 & 0.527 & 0.528 & 0.530 & \textbf{0.530} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $\mathbf{0.613}_{\pm0.00}$ & $\mathbf{0.606}_{\pm0.00}$ & $\mathbf{0.598}_{\pm0.00}$ & $\mathbf{0.590}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.657}_{\pm0.00}$ & $\mathbf{0.649}_{\pm0.00}$ & $\mathbf{0.638}_{\pm0.00}$ & $\mathbf{0.628}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.632}_{\pm0.00}$ & $\mathbf{0.615}_{\pm0.00}$ & $\mathbf{0.601}_{\pm0.00}$ & $\mathbf{0.587}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.669}_{\pm0.00}$ & $\mathbf{0.663}_{\pm0.01}$ & $\mathbf{0.656}_{\pm0.01}$ & $\mathbf{0.641}_{\pm0.01}$ \\
TimeMixer & $\mathbf{0.606}_{\pm0.01}$ & $\mathbf{0.585}_{\pm0.01}$ & $\mathbf{0.579}_{\pm0.00}$ & $\mathbf{0.557}_{\pm0.01}$ \\
Autoformer & $\mathbf{0.610}_{\pm0.02}$ & $\mathbf{0.605}_{\pm0.00}$ & $\mathbf{0.593}_{\pm0.01}$ & $\mathbf{0.591}_{\pm0.02}$ \\
FEDformer & $\mathbf{0.609}_{\pm0.01}$ & $\mathbf{0.594}_{\pm0.02}$ & $\mathbf{0.583}_{\pm0.01}$ & $\mathbf{0.560}_{\pm0.01}$ \\
TSMixer & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.526}_{\pm0.00}$ & $\mathbf{0.519}_{\pm0.00}$ \\
LightTS & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.539}_{\pm0.00}$ & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.528}_{\pm0.00}$ & $\mathbf{0.523}_{\pm0.00}$ \\
Crossformer & $\mathbf{0.638}_{\pm0.00}$ & $\mathbf{0.628}_{\pm0.00}$ & $\mathbf{0.618}_{\pm0.00}$ & $\mathbf{0.584}_{\pm0.00}$ \\
FiLM & $0.655_{\pm0.00}$ & $0.640_{\pm0.00}$ & $0.617_{\pm0.00}$ & $0.595_{\pm0.00}$ \\
TiDE & $\mathbf{0.547}_{\pm0.00}$ & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.538}_{\pm0.00}$ & $\mathbf{0.534}_{\pm0.00}$ \\
FreTS & $\mathbf{0.640}_{\pm0.00}$ & $\mathbf{0.625}_{\pm0.00}$ & $\mathbf{0.611}_{\pm0.00}$ & $\mathbf{0.601}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.588}_{\pm0.00}$ & $\mathbf{0.581}_{\pm0.00}$ & $\mathbf{0.573}_{\pm0.00}$ & $\mathbf{0.562}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $\mathbf{0.603}_{\pm0.01}$ & $\mathbf{0.577}_{\pm0.01}$ & $\mathbf{0.570}_{\pm0.00}$ & $\mathbf{0.563}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.628}_{\pm0.00}$ & $\mathbf{0.624}_{\pm0.00}$ & $\mathbf{0.617}_{\pm0.00}$ & $\mathbf{0.619}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.606}_{\pm0.01}$ & $\mathbf{0.589}_{\pm0.00}$ & $\mathbf{0.583}_{\pm0.00}$ & $\mathbf{0.578}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.650}_{\pm0.00}$ & $\mathbf{0.647}_{\pm0.01}$ & $\mathbf{0.639}_{\pm0.00}$ & $\mathbf{0.624}_{\pm0.02}$ \\
TimeMixer & $\mathbf{0.581}_{\pm0.01}$ & $\mathbf{0.556}_{\pm0.01}$ & $\mathbf{0.551}_{\pm0.01}$ & $\mathbf{0.529}_{\pm0.01}$ \\
Autoformer & $\mathbf{0.603}_{\pm0.02}$ & $\mathbf{0.602}_{\pm0.01}$ & $\mathbf{0.587}_{\pm0.02}$ & $\mathbf{0.587}_{\pm0.01}$ \\
FEDformer & $\mathbf{0.591}_{\pm0.02}$ & $\mathbf{0.565}_{\pm0.01}$ & $\mathbf{0.544}_{\pm0.02}$ & $\mathbf{0.523}_{\pm0.01}$ \\
TSMixer & $\mathbf{0.507}_{\pm0.01}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
LightTS & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.502}_{\pm0.00}$ & $0.500_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ & $0.500_{\pm0.00}$ \\
Crossformer & $\mathbf{0.579}_{\pm0.00}$ & $\mathbf{0.519}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ \\
FiLM & $\mathbf{0.648}_{\pm0.00}$ & $\mathbf{0.643}_{\pm0.00}$ & $\mathbf{0.635}_{\pm0.00}$ & $\mathbf{0.615}_{\pm0.00}$ \\
TiDE & $\mathbf{0.525}_{\pm0.00}$ & $\mathbf{0.523}_{\pm0.00}$ & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.521}_{\pm0.00}$ \\
FreTS & $\mathbf{0.610}_{\pm0.00}$ & $\mathbf{0.594}_{\pm0.00}$ & $\mathbf{0.583}_{\pm0.00}$ & $\mathbf{0.581}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.560}_{\pm0.01}$ & $\mathbf{0.554}_{\pm0.00}$ & $\mathbf{0.546}_{\pm0.00}$ & $\mathbf{0.535}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $0.581_{\pm0.00}$ & $0.579_{\pm0.00}$ & $\mathbf{0.576}_{\pm0.00}$ & $0.569_{\pm0.00}$ \\
PatchTST & $\mathbf{0.570}_{\pm0.00}$ & $\mathbf{0.569}_{\pm0.00}$ & $\mathbf{0.567}_{\pm0.00}$ & $\mathbf{0.562}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.561}_{\pm0.00}$ & $\mathbf{0.556}_{\pm0.00}$ & $\mathbf{0.551}_{\pm0.00}$ & $\mathbf{0.542}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.587}_{\pm0.00}$ & $\mathbf{0.583}_{\pm0.00}$ & $\mathbf{0.578}_{\pm0.00}$ & $\mathbf{0.578}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.566}_{\pm0.00}$ & $\mathbf{0.562}_{\pm0.00}$ & $\mathbf{0.557}_{\pm0.00}$ & $\mathbf{0.551}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.531}_{\pm0.01}$ & $\mathbf{0.519}_{\pm0.00}$ & $0.523_{\pm0.01}$ & $0.524_{\pm0.01}$ \\
FEDformer & $\mathbf{0.546}_{\pm0.01}$ & $\mathbf{0.545}_{\pm0.01}$ & $0.519_{\pm0.01}$ & $\mathbf{0.513}_{\pm0.01}$ \\
TSMixer & $\mathbf{0.523}_{\pm0.00}$ & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.519}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ \\
LightTS & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ \\
Pyraformer & $0.517_{\pm0.00}$ & $\mathbf{0.515}_{\pm0.00}$ & $0.513_{\pm0.00}$ & $0.510_{\pm0.00}$ \\
Crossformer & $\mathbf{0.569}_{\pm0.00}$ & $\mathbf{0.568}_{\pm0.00}$ & $\mathbf{0.565}_{\pm0.00}$ & $\mathbf{0.549}_{\pm0.01}$ \\
FiLM & $\mathbf{0.589}_{\pm0.00}$ & $\mathbf{0.587}_{\pm0.00}$ & $\mathbf{0.584}_{\pm0.00}$ & $0.575_{\pm0.00}$ \\
TiDE & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.530}_{\pm0.00}$ & $\mathbf{0.528}_{\pm0.00}$ & $\mathbf{0.525}_{\pm0.00}$ \\
FreTS & $\mathbf{0.547}_{\pm0.00}$ & $\mathbf{0.543}_{\pm0.00}$ & $\mathbf{0.541}_{\pm0.00}$ & $\mathbf{0.537}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.540}_{\pm0.00}$ & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.540}_{\pm0.00}$ & $\mathbf{0.537}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $0.575_{\pm0.00}$ & $0.573_{\pm0.00}$ & $\mathbf{0.574}_{\pm0.00}$ & $\mathbf{0.574}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.562}_{\pm0.00}$ & $\mathbf{0.556}_{\pm0.00}$ & $\mathbf{0.554}_{\pm0.00}$ & $\mathbf{0.551}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.552}_{\pm0.00}$ & $\mathbf{0.536}_{\pm0.00}$ & $\mathbf{0.529}_{\pm0.00}$ & $\mathbf{0.521}_{\pm0.01}$ \\
TimesNet & $\mathbf{0.603}_{\pm0.00}$ & $\mathbf{0.600}_{\pm0.00}$ & $\mathbf{0.593}_{\pm0.01}$ & $\mathbf{0.596}_{\pm0.01}$ \\
TimeMixer & $\mathbf{0.564}_{\pm0.00}$ & $\mathbf{0.553}_{\pm0.00}$ & $\mathbf{0.550}_{\pm0.01}$ & $\mathbf{0.549}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.545}_{\pm0.01}$ & $\mathbf{0.552}_{\pm0.01}$ & $\mathbf{0.565}_{\pm0.01}$ & $\mathbf{0.568}_{\pm0.02}$ \\
FEDformer & $\mathbf{0.562}_{\pm0.02}$ & $\mathbf{0.556}_{\pm0.02}$ & $0.530_{\pm0.00}$ & $0.525_{\pm0.00}$ \\
TSMixer & $\mathbf{0.511}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ \\
LightTS & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
Pyraformer & $0.501_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $0.501_{\pm0.00}$ \\
Crossformer & $\mathbf{0.531}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.01}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ \\
FiLM & $\mathbf{0.589}_{\pm0.00}$ & $\mathbf{0.587}_{\pm0.00}$ & $\mathbf{0.587}_{\pm0.00}$ & $\mathbf{0.586}_{\pm0.00}$ \\
TiDE & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.539}_{\pm0.00}$ & $\mathbf{0.537}_{\pm0.00}$ & $\mathbf{0.534}_{\pm0.00}$ \\
FreTS & $\mathbf{0.539}_{\pm0.00}$ & $\mathbf{0.529}_{\pm0.00}$ & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ \\
SegRNN & $0.519_{\pm0.00}$ & $0.517_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $\mathbf{0.559}_{\pm0.00}$ & $\mathbf{0.564}_{\pm0.00}$ & $\mathbf{0.567}_{\pm0.00}$ & $\mathbf{0.571}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.540}_{\pm0.00}$ & $\mathbf{0.537}_{\pm0.00}$ & $\mathbf{0.536}_{\pm0.00}$ & $\mathbf{0.536}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.551}_{\pm0.01}$ & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.540}_{\pm0.00}$ & $\mathbf{0.535}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.586}_{\pm0.00}$ & $\mathbf{0.582}_{\pm0.00}$ & $\mathbf{0.580}_{\pm0.01}$ & $\mathbf{0.577}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.554}_{\pm0.00}$ & $\mathbf{0.556}_{\pm0.00}$ & $\mathbf{0.554}_{\pm0.00}$ & $\mathbf{0.557}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.523}_{\pm0.01}$ & $\mathbf{0.534}_{\pm0.02}$ & $\mathbf{0.526}_{\pm0.02}$ & $\mathbf{0.543}_{\pm0.02}$ \\
FEDformer & $\mathbf{0.555}_{\pm0.01}$ & $\mathbf{0.553}_{\pm0.01}$ & $\mathbf{0.550}_{\pm0.02}$ & $\mathbf{0.536}_{\pm0.02}$ \\
TSMixer & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ \\
LightTS & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ & $\mathbf{0.513}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.527}_{\pm0.00}$ & $\mathbf{0.529}_{\pm0.00}$ & $\mathbf{0.528}_{\pm0.00}$ & $\mathbf{0.528}_{\pm0.00}$ \\
Crossformer & $\mathbf{0.548}_{\pm0.00}$ & $\mathbf{0.546}_{\pm0.00}$ & $\mathbf{0.533}_{\pm0.01}$ & $\mathbf{0.507}_{\pm0.01}$ \\
FiLM & $\mathbf{0.564}_{\pm0.00}$ & $\mathbf{0.570}_{\pm0.00}$ & $\mathbf{0.572}_{\pm0.00}$ & $\mathbf{0.577}_{\pm0.00}$ \\
TiDE & $\mathbf{0.529}_{\pm0.00}$ & $\mathbf{0.530}_{\pm0.00}$ & $\mathbf{0.530}_{\pm0.00}$ & $\mathbf{0.531}_{\pm0.00}$ \\
FreTS & $\mathbf{0.523}_{\pm0.00}$ & $\mathbf{0.536}_{\pm0.00}$ & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.559}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.533}_{\pm0.00}$ & $\mathbf{0.529}_{\pm0.00}$ & $\mathbf{0.526}_{\pm0.00}$ & $\mathbf{0.520}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $\mathbf{0.750}_{\pm0.00}$ & $\mathbf{0.750}_{\pm0.00}$ & $\mathbf{0.749}_{\pm0.00}$ & $\mathbf{0.753}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.747}_{\pm0.00}$ & $\mathbf{0.740}_{\pm0.00}$ & $\mathbf{0.740}_{\pm0.00}$ & $\mathbf{0.739}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.769}_{\pm0.00}$ & $\mathbf{0.770}_{\pm0.00}$ & $\mathbf{0.773}_{\pm0.00}$ & $\mathbf{0.776}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.764}_{\pm0.00}$ & $\mathbf{0.770}_{\pm0.00}$ & $\mathbf{0.767}_{\pm0.00}$ & $\mathbf{0.775}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.759}_{\pm0.00}$ & $\mathbf{0.764}_{\pm0.00}$ & $\mathbf{0.766}_{\pm0.00}$ & $\mathbf{0.769}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.572}_{\pm0.05}$ & $\mathbf{0.537}_{\pm0.01}$ & $0.519_{\pm0.02}$ & $\mathbf{0.521}_{\pm0.02}$ \\
FEDformer & $\mathbf{0.756}_{\pm0.01}$ & $\mathbf{0.757}_{\pm0.01}$ & $\mathbf{0.742}_{\pm0.01}$ & $\mathbf{0.704}_{\pm0.02}$ \\
TSMixer & $\mathbf{0.726}_{\pm0.00}$ & $\mathbf{0.721}_{\pm0.00}$ & $\mathbf{0.720}_{\pm0.00}$ & $\mathbf{0.720}_{\pm0.00}$ \\
LightTS & $\mathbf{0.692}_{\pm0.01}$ & $\mathbf{0.690}_{\pm0.00}$ & $\mathbf{0.682}_{\pm0.01}$ & $\mathbf{0.679}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.772}_{\pm0.00}$ & $\mathbf{0.773}_{\pm0.00}$ & $\mathbf{0.775}_{\pm0.00}$ & $\mathbf{0.777}_{\pm0.00}$ \\
Crossformer & $\mathbf{0.764}_{\pm0.00}$ & $\mathbf{0.759}_{\pm0.00}$ & $\mathbf{0.695}_{\pm0.08}$ & $\mathbf{0.571}_{\pm0.10}$ \\
FiLM & $0.746_{\pm0.00}$ & $\mathbf{0.753}_{\pm0.00}$ & $\mathbf{0.756}_{\pm0.00}$ & $\mathbf{0.760}_{\pm0.00}$ \\
TiDE & $\mathbf{0.669}_{\pm0.00}$ & $\mathbf{0.668}_{\pm0.00}$ & $\mathbf{0.669}_{\pm0.00}$ & $\mathbf{0.669}_{\pm0.00}$ \\
FreTS & $\mathbf{0.746}_{\pm0.00}$ & $\mathbf{0.744}_{\pm0.00}$ & $\mathbf{0.748}_{\pm0.00}$ & $\mathbf{0.757}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.750}_{\pm0.00}$ & $\mathbf{0.752}_{\pm0.00}$ & $\mathbf{0.751}_{\pm0.00}$ & $\mathbf{0.749}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $\mathbf{0.779}_{\pm0.00}$ & $\mathbf{0.783}_{\pm0.00}$ & $\mathbf{0.782}_{\pm0.00}$ & $\mathbf{0.777}_{\pm0.00}$ \\
PatchTST & $0.760_{\pm0.00}$ & $0.764_{\pm0.00}$ & $0.764_{\pm0.00}$ & $0.760_{\pm0.00}$ \\
iTransformer & $\mathbf{0.762}_{\pm0.00}$ & $\mathbf{0.755}_{\pm0.00}$ & $\mathbf{0.756}_{\pm0.00}$ & $\mathbf{0.760}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.817}_{\pm0.01}$ & $\mathbf{0.818}_{\pm0.01}$ & $\mathbf{0.816}_{\pm0.01}$ & $\mathbf{0.806}_{\pm0.02}$ \\
TimeMixer & $\mathbf{0.768}_{\pm0.00}$ & $\mathbf{0.766}_{\pm0.00}$ & $\mathbf{0.765}_{\pm0.00}$ & $\mathbf{0.765}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.752}_{\pm0.02}$ & $\mathbf{0.720}_{\pm0.03}$ & $\mathbf{0.718}_{\pm0.03}$ & $\mathbf{0.716}_{\pm0.03}$ \\
FEDformer & $\mathbf{0.775}_{\pm0.01}$ & $\mathbf{0.768}_{\pm0.01}$ & $\mathbf{0.771}_{\pm0.00}$ & $\mathbf{0.738}_{\pm0.01}$ \\
TSMixer & $\mathbf{0.686}_{\pm0.00}$ & $\mathbf{0.683}_{\pm0.00}$ & $\mathbf{0.679}_{\pm0.00}$ & $\mathbf{0.671}_{\pm0.00}$ \\
LightTS & $\mathbf{0.647}_{\pm0.01}$ & $\mathbf{0.646}_{\pm0.00}$ & $\mathbf{0.643}_{\pm0.00}$ & $\mathbf{0.635}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.768}_{\pm0.00}$ & $\mathbf{0.773}_{\pm0.00}$ & $\mathbf{0.775}_{\pm0.00}$ & $\mathbf{0.770}_{\pm0.00}$ \\
Crossformer & $\mathbf{0.628}_{\pm0.00}$ & $\mathbf{0.630}_{\pm0.00}$ & $\mathbf{0.632}_{\pm0.00}$ & $\mathbf{0.632}_{\pm0.00}$ \\
FiLM & $\mathbf{0.801}_{\pm0.00}$ & $\mathbf{0.808}_{\pm0.00}$ & $0.796_{\pm0.00}$ & $0.771_{\pm0.00}$ \\
TiDE & $\mathbf{0.737}_{\pm0.00}$ & $\mathbf{0.744}_{\pm0.00}$ & $\mathbf{0.769}_{\pm0.00}$ & -- \\
FreTS & $\mathbf{0.752}_{\pm0.00}$ & $\mathbf{0.760}_{\pm0.00}$ & $\mathbf{0.769}_{\pm0.00}$ & $\mathbf{0.756}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.747}_{\pm0.00}$ & $\mathbf{0.751}_{\pm0.00}$ & $\mathbf{0.749}_{\pm0.00}$ & $\mathbf{0.739}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Backbone & $H=96$ & $H=192$ & $H=336$ & $H=720$ \\
\midrule
DLinear & $\mathbf{0.727}_{\pm0.00}$ & $\mathbf{0.727}_{\pm0.00}$ & $\mathbf{0.726}_{\pm0.00}$ & $\mathbf{0.722}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.745}_{\pm0.00}$ & $\mathbf{0.743}_{\pm0.00}$ & $\mathbf{0.739}_{\pm0.00}$ & $\mathbf{0.731}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.743}_{\pm0.00}$ & $\mathbf{0.734}_{\pm0.00}$ & $\mathbf{0.724}_{\pm0.00}$ & $\mathbf{0.710}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.732}_{\pm0.01}$ & $\mathbf{0.731}_{\pm0.01}$ & $\mathbf{0.730}_{\pm0.01}$ & $\mathbf{0.728}_{\pm0.01}$ \\
TimeMixer & $\mathbf{0.763}_{\pm0.00}$ & $\mathbf{0.754}_{\pm0.00}$ & $\mathbf{0.747}_{\pm0.00}$ & $\mathbf{0.733}_{\pm0.01}$ \\
Autoformer & $\mathbf{0.709}_{\pm0.01}$ & $\mathbf{0.700}_{\pm0.02}$ & $\mathbf{0.698}_{\pm0.02}$ & $\mathbf{0.692}_{\pm0.02}$ \\
FEDformer & $\mathbf{0.713}_{\pm0.02}$ & $\mathbf{0.712}_{\pm0.02}$ & $\mathbf{0.708}_{\pm0.02}$ & $\mathbf{0.689}_{\pm0.01}$ \\
TSMixer & $\mathbf{0.699}_{\pm0.00}$ & $\mathbf{0.694}_{\pm0.00}$ & $\mathbf{0.689}_{\pm0.00}$ & $\mathbf{0.684}_{\pm0.00}$ \\
LightTS & $\mathbf{0.674}_{\pm0.00}$ & $\mathbf{0.672}_{\pm0.00}$ & $\mathbf{0.671}_{\pm0.00}$ & $\mathbf{0.667}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.702}_{\pm0.01}$ & $\mathbf{0.703}_{\pm0.01}$ & $\mathbf{0.704}_{\pm0.01}$ & $\mathbf{0.703}_{\pm0.01}$ \\
Crossformer & $\mathbf{0.733}_{\pm0.03}$ & $\mathbf{0.708}_{\pm0.06}$ & $\mathbf{0.700}_{\pm0.05}$ & $\mathbf{0.743}_{\pm0.01}$ \\
FiLM & $\mathbf{0.769}_{\pm0.00}$ & $\mathbf{0.758}_{\pm0.01}$ & $\mathbf{0.736}_{\pm0.00}$ & $\mathbf{0.707}_{\pm0.00}$ \\
TiDE & $\mathbf{0.679}_{\pm0.00}$ & $\mathbf{0.679}_{\pm0.00}$ & $\mathbf{0.678}_{\pm0.00}$ & $\mathbf{0.740}_{\pm0.00}$ \\
FreTS & $\mathbf{0.754}_{\pm0.00}$ & $\mathbf{0.769}_{\pm0.00}$ & $\mathbf{0.765}_{\pm0.00}$ & $\mathbf{0.753}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.707}_{\pm0.00}$ & $\mathbf{0.706}_{\pm0.00}$ & $\mathbf{0.703}_{\pm0.00}$ & $\mathbf{0.699}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Backbone & $H=12$ & $H=24$ & $H=36$ & $H=48$ & $H=60$ & $H=72$ \\
\midrule
DLinear & $\mathbf{0.549}_{\pm0.00}$ & $\mathbf{0.546}_{\pm0.00}$ & $\mathbf{0.533}_{\pm0.00}$ & $\mathbf{0.523}_{\pm0.00}$ & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.518}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.604}_{\pm0.00}$ & $\mathbf{0.579}_{\pm0.01}$ & $\mathbf{0.555}_{\pm0.00}$ & $\mathbf{0.537}_{\pm0.00}$ & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.526}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.587}_{\pm0.00}$ & $\mathbf{0.556}_{\pm0.01}$ & $\mathbf{0.535}_{\pm0.00}$ & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.518}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.588}_{\pm0.01}$ & $\mathbf{0.563}_{\pm0.02}$ & $\mathbf{0.538}_{\pm0.01}$ & $\mathbf{0.524}_{\pm0.00}$ & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.513}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.511}_{\pm0.01}$ & $0.506_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $0.504_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $0.503_{\pm0.00}$ \\
FEDformer & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.513}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $0.507_{\pm0.00}$ & $0.505_{\pm0.00}$ & $0.504_{\pm0.00}$ \\
TSMixer & $\mathbf{0.524}_{\pm0.00}$ & $\mathbf{0.515}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
LightTS & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $0.501_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $0.500_{\pm0.00}$ \\
Crossformer & $\mathbf{0.566}_{\pm0.00}$ & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.513}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
FiLM & $\mathbf{0.612}_{\pm0.01}$ & $\mathbf{0.598}_{\pm0.01}$ & $\mathbf{0.563}_{\pm0.01}$ & $\mathbf{0.543}_{\pm0.01}$ & $\mathbf{0.539}_{\pm0.00}$ & $\mathbf{0.527}_{\pm0.01}$ \\
TiDE & $\mathbf{0.511}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
FreTS & $\mathbf{0.606}_{\pm0.00}$ & $\mathbf{0.586}_{\pm0.00}$ & $\mathbf{0.557}_{\pm0.00}$ & $\mathbf{0.540}_{\pm0.00}$ & $\mathbf{0.533}_{\pm0.00}$ & $\mathbf{0.527}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.558}_{\pm0.00}$ & $\mathbf{0.544}_{\pm0.00}$ & $\mathbf{0.518}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Backbone & $H=12$ & $H=24$ & $H=36$ & $H=48$ & $H=60$ & $H=72$ \\
\midrule
DLinear & $\mathbf{0.547}_{\pm0.00}$ & $\mathbf{0.543}_{\pm0.00}$ & $\mathbf{0.531}_{\pm0.00}$ & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.518}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.590}_{\pm0.00}$ & $\mathbf{0.569}_{\pm0.01}$ & $\mathbf{0.548}_{\pm0.00}$ & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.528}_{\pm0.00}$ & $\mathbf{0.523}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.576}_{\pm0.00}$ & $\mathbf{0.550}_{\pm0.00}$ & $\mathbf{0.532}_{\pm0.00}$ & $\mathbf{0.519}_{\pm0.00}$ & $\mathbf{0.515}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.577}_{\pm0.01}$ & $\mathbf{0.558}_{\pm0.01}$ & $\mathbf{0.534}_{\pm0.00}$ & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.518}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.513}_{\pm0.00}$ & $0.507_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $0.504_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
FEDformer & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
TSMixer & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
LightTS & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.506}_{\pm0.00}$ & $0.502_{\pm0.00}$ & $0.501_{\pm0.00}$ & $0.501_{\pm0.00}$ & $0.501_{\pm0.00}$ & $0.500_{\pm0.00}$ \\
Crossformer & $\mathbf{0.560}_{\pm0.00}$ & $\mathbf{0.530}_{\pm0.00}$ & $\mathbf{0.513}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
FiLM & $\mathbf{0.599}_{\pm0.01}$ & $\mathbf{0.588}_{\pm0.00}$ & $\mathbf{0.550}_{\pm0.01}$ & $\mathbf{0.541}_{\pm0.01}$ & $\mathbf{0.535}_{\pm0.00}$ & $0.523_{\pm0.01}$ \\
TiDE & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
FreTS & $\mathbf{0.594}_{\pm0.00}$ & $\mathbf{0.576}_{\pm0.00}$ & $\mathbf{0.551}_{\pm0.00}$ & $\mathbf{0.536}_{\pm0.00}$ & $\mathbf{0.529}_{\pm0.00}$ & $\mathbf{0.524}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.553}_{\pm0.00}$ & $\mathbf{0.540}_{\pm0.00}$ & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Backbone & $H=12$ & $H=24$ & $H=36$ & $H=48$ & $H=60$ & $H=72$ \\
\midrule
DLinear & $\mathbf{0.532}_{\pm0.01}$ & $\mathbf{0.538}_{\pm0.00}$ & $\mathbf{0.538}_{\pm0.01}$ & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.538}_{\pm0.01}$ & $\mathbf{0.531}_{\pm0.01}$ \\
PatchTST & $\mathbf{0.572}_{\pm0.00}$ & $\mathbf{0.567}_{\pm0.01}$ & $\mathbf{0.571}_{\pm0.00}$ & $\mathbf{0.563}_{\pm0.01}$ & $\mathbf{0.568}_{\pm0.00}$ & $\mathbf{0.555}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.566}_{\pm0.00}$ & $\mathbf{0.549}_{\pm0.00}$ & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.531}_{\pm0.00}$ & $\mathbf{0.526}_{\pm0.00}$ & $\mathbf{0.519}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.510}_{\pm0.01}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.573}_{\pm0.01}$ & $\mathbf{0.553}_{\pm0.01}$ & $\mathbf{0.552}_{\pm0.01}$ & $\mathbf{0.537}_{\pm0.01}$ & $\mathbf{0.530}_{\pm0.01}$ & $\mathbf{0.518}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ & $0.500_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
FEDformer & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
TSMixer & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
LightTS & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.500}_{\pm0.00}$ & $0.500_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ & $0.500_{\pm0.00}$ & $0.500_{\pm0.00}$ \\
Crossformer & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $0.503_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $0.501_{\pm0.00}$ \\
FiLM & $0.511_{\pm0.00}$ & $\mathbf{0.581}_{\pm0.01}$ & $\mathbf{0.595}_{\pm0.00}$ & $\mathbf{0.611}_{\pm0.00}$ & $\mathbf{0.610}_{\pm0.00}$ & $\mathbf{0.575}_{\pm0.01}$ \\
TiDE & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
FreTS & $\mathbf{0.565}_{\pm0.01}$ & $\mathbf{0.555}_{\pm0.00}$ & $\mathbf{0.554}_{\pm0.00}$ & $\mathbf{0.547}_{\pm0.01}$ & $\mathbf{0.547}_{\pm0.00}$ & $\mathbf{0.535}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.513}_{\pm0.00}$ & $0.504_{\pm0.00}$ & $0.503_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Backbone & $H=12$ & $H=24$ & $H=36$ & $H=48$ & $H=60$ & $H=72$ \\
\midrule
DLinear & $\mathbf{0.538}_{\pm0.00}$ & $\mathbf{0.536}_{\pm0.00}$ & $\mathbf{0.524}_{\pm0.00}$ & $\mathbf{0.518}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ & $\mathbf{0.513}_{\pm0.00}$ \\
PatchTST & $\mathbf{0.574}_{\pm0.00}$ & $\mathbf{0.556}_{\pm0.01}$ & $\mathbf{0.537}_{\pm0.00}$ & $\mathbf{0.525}_{\pm0.00}$ & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.518}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.566}_{\pm0.00}$ & $\mathbf{0.541}_{\pm0.00}$ & $\mathbf{0.526}_{\pm0.00}$ & $\mathbf{0.515}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ \\
TimesNet & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ & $0.503_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $0.502_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.559}_{\pm0.01}$ & $\mathbf{0.546}_{\pm0.01}$ & $\mathbf{0.524}_{\pm0.00}$ & $\mathbf{0.514}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ \\
Autoformer & $\mathbf{0.511}_{\pm0.00}$ & $0.507_{\pm0.00}$ & $0.506_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $0.505_{\pm0.00}$ & $0.505_{\pm0.00}$ \\
FEDformer & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ \\
TSMixer & $\mathbf{0.516}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
LightTS & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ & $\mathbf{0.501}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $0.501_{\pm0.00}$ & $0.501_{\pm0.00}$ & $0.500_{\pm0.00}$ & $\mathbf{0.500}_{\pm0.00}$ \\
Crossformer & $\mathbf{0.539}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.01}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
FiLM & $\mathbf{0.592}_{\pm0.01}$ & $\mathbf{0.583}_{\pm0.00}$ & $\mathbf{0.547}_{\pm0.01}$ & $\mathbf{0.538}_{\pm0.01}$ & $0.526_{\pm0.01}$ & $\mathbf{0.522}_{\pm0.00}$ \\
TiDE & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
FreTS & $\mathbf{0.576}_{\pm0.00}$ & $\mathbf{0.560}_{\pm0.00}$ & $\mathbf{0.537}_{\pm0.01}$ & $\mathbf{0.526}_{\pm0.00}$ & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.517}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.542}_{\pm0.00}$ & $\mathbf{0.528}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.502}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Backbone & $H=12$ & $H=24$ & $H=36$ & $H=48$ & $H=60$ & $H=72$ \\
\midrule
DLinear & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $0.505_{\pm0.00}$ \\
PatchTST & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ \\
iTransformer & $\mathbf{0.519}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $0.503_{\pm0.00}$ \\
TimesNet & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $0.504_{\pm0.00}$ & $0.503_{\pm0.00}$ \\
TimeMixer & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ & $0.507_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $0.504_{\pm0.00}$ & $0.503_{\pm0.00}$ \\
Autoformer & $0.520_{\pm0.00}$ & $0.510_{\pm0.01}$ & $\mathbf{0.509}_{\pm0.00}$ & $0.504_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ & $\mathbf{0.507}_{\pm0.00}$ \\
FEDformer & $\mathbf{0.522}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $0.507_{\pm0.00}$ & $0.506_{\pm0.00}$ & $0.505_{\pm0.00}$ \\
TSMixer & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $0.504_{\pm0.00}$ \\
LightTS & $\mathbf{0.517}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.503}_{\pm0.00}$ \\
Pyraformer & $\mathbf{0.519}_{\pm0.00}$ & $0.509_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $0.503_{\pm0.00}$ & $0.503_{\pm0.00}$ \\
Crossformer & $\mathbf{0.521}_{\pm0.00}$ & $0.510_{\pm0.00}$ & $0.506_{\pm0.00}$ & $0.505_{\pm0.00}$ & $0.504_{\pm0.00}$ & $0.504_{\pm0.00}$ \\
FiLM & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.512}_{\pm0.00}$ & $\mathbf{0.509}_{\pm0.00}$ & $0.508_{\pm0.00}$ & $0.507_{\pm0.00}$ & $0.505_{\pm0.00}$ \\
TiDE & $\mathbf{0.519}_{\pm0.00}$ & $\mathbf{0.510}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
FreTS & $\mathbf{0.520}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ & $\mathbf{0.508}_{\pm0.00}$ & $\mathbf{0.506}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ \\
SegRNN & $\mathbf{0.521}_{\pm0.00}$ & $\mathbf{0.511}_{\pm0.00}$ & $0.508_{\pm0.00}$ & $\mathbf{0.505}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ & $\mathbf{0.504}_{\pm0.00}$ \\
\bottomrule
\end{tabular}
